Data Economy for Prosumers in a Smart Grid Ecosystem

Smart grids technologies are enablers of new business models for domestic consumers with local flexibility (generation, loads, storage) and where access to data is a key requirement in the value stream. However, legislation on personal data privacy and protection imposes the need to develop local models for flexibility modeling and forecasting and exchange models instead of personal data. This paper describes the functional architecture of an home energy management system (HEMS) and its optimization functions. A set of data-driven models, embedded in the HEMS, are discussed for improving renewable energy forecasting skill and modeling multi-period flexibility of distributed energy resources.

==> distributedADMM.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning}


\begin{document}
\def\bsize{0.52}
\def\ncol{1}
\def\adjs{-0.25}

\begin{tikzpicture}
\small

% caixa com matrizes BZ
\draw (-4,-1.3) rectangle (-4+3*\bsize,-1.3+\ncol) node[pos=0.5] (B) {$\text{B}$};
\draw (-2,-1.3+\adjs) rectangle (-2+\ncol,-1.3+3*\bsize+\adjs) node[pos=0.5] (Z) {$\text{Z}$};
%\node[text width=0cm] at (-3+1.25*\bsize,-1.3+0.5*\ncol) {$\times$};
\draw  (-4.2,1.1) rectangle (-0.6,-2) node[pos=0.5,yshift=1cm] (BN1) {$\text{Main formulation}$};
 
% divisão por linha
% B
\draw[fill=blue!60] (0,0) rectangle (\bsize,\ncol) node[pos=0.5] (B11) {$\text{B}_1$};
\draw (\bsize,0) rectangle (2*\bsize,\ncol) node[pos=0.5] (p) {$\dots$};
\draw[fill=blue!20] (2*\bsize,0) rectangle (3*\bsize,\ncol) node[pos=0.5] (BN1) {$\text{B}_N$};
%\node[right=4.4mm of p] (p) {$\times$};

%Z
\draw[fill=blue!60] (4*\bsize,2*\bsize+\adjs) rectangle (4*\bsize+\ncol,3*\bsize+\adjs) node[pos=0.5] (Z11) {$Z_1$};
\draw (4*\bsize,1*\bsize+\adjs) rectangle (4*\bsize+\ncol,2*\bsize+\adjs) node[pos=0.5] (p) {$\dots$};
\draw[fill=blue!20] (4*\bsize,0*\bsize+\adjs) rectangle (4*\bsize+\ncol,1*\bsize+\adjs) node[pos=0.5] (ZN1) {$Z_N$};
\draw  (-0.4,1.6) rectangle (3.5,-0.35) node[pos=0.5,yshift=1cm] (BN1) {};
%setas a indicar caso
\draw (-2.3,1.1) |- (1.4,1.9) node[pos=0.5,xshift=1.8cm,yshift=0.25cm] (B) {$\text{Splitting across predictors}$ -- equation system~(\ref{eq:admmrow})};
\draw[->, >=latex] (1.4,1.9) -- (1.4,1.6);


%por coluna
% B
\draw[fill=blue!60] (0,-1) rectangle (3*\bsize,-1-\ncol/3) node[pos=0.5] (B11) {$\text{B}_1$};
\draw (0,-1-1*\ncol/3) rectangle (3*\bsize,-1-2*\ncol/3) node[pos=0.5] (p) {$\dots$};
\draw[fill=blue!20] (0,-1-2*\ncol/3) rectangle (3*\bsize,-1-3*\ncol/3) node[pos=0.5] (B11) {$\text{B}_N$};
%\node[right=8mm of B11.north] (p) {$\times$};

%Z
\draw[fill=blue!60] (4*\bsize,-1-0*\ncol/3-\adjs) rectangle (4*\bsize+\ncol/3,-1-3*\bsize-\adjs) node[pos=0.5] (Z11) {$Z_1$};
\draw (4*\bsize+\ncol/3,-1-0*\ncol/3-\adjs) rectangle (4*\bsize+2*\ncol/3,-1-3*\bsize-\adjs) node[pos=0.5] (Z11) {$\dots$};
\draw[fill=blue!20] (4*\bsize+2*\ncol/3,-1-0*\ncol/3-\adjs) rectangle (4*\bsize+\ncol,-1-3*\bsize-\adjs) node[pos=0.5] (Z11) {$Z_N$};
%setas a indicar caso
\draw (-2.3,-2) |- (1.5,-2.8) node[pos=0.5,xshift=1.8cm,yshift=-0.25cm] (B) {$\text{Splitting across examples}$ -- equation system~(\ref{eq:admmcolumn})};
\draw[->, >=latex] (1.5,-2.8) -- (1.5,-2.5);
\draw  (-0.4,-2.5) rectangle (3.5,-0.6) node[pos=0.5,yshift=1cm] (BN1) {};

\end{tikzpicture}

\end{document}

